RADAR Perception for Dynamic Obstacle Avoidance onboard small-scale Quadrotor UAVs

Fast dynamic obstacle avoidance (DOA) on uncrewed aerial vehicles (UAVs) demands not only low-latency control and actuation but also reliable, long-range perception to detect obstacles and estimate their motion in time to maneuver. We present, to the best of our knowledge, the first mmWave RADAR-based perception-and-control system for fast onboard DOA. We derive and analyze latency and spatial bounds that relate sensing range, relative speed, and control delay, yielding sufficient conditions for successful avoidance. We further extend prior latency analyses to include the decision latency of the tracker and trigger to evaluate them per trial. Our computationally efficient system combines a lightweight interacting multiple models (IMM) tracker with a control-barrier functions (CBF) controller that directly outputs evasive accelerations. In 300 throw experiments spanning three object sizes and varying visibility (light and dark), it achieves mean position errors of at most 0.15 m, 0.93m, and 0.87m in the x, y, and z directions, with a similar spread in 90 experiments in smoke. An onboard implementation on a Raspberry Pi 4B demonstrates real-time feasibility with an end-to-end processing latency of approximately 14ms per RADAR frame and a system latency of 75ms from first detection to the avoidance command. The UAV successfully avoided obstacles in all 20 tethered indoor flights and all 39 untethered outdoor avoidance maneuvers across three ball sizes, during both hover and forward flights at up to 5m/s with measured closing speeds up to 14.6m/s.

==> fig/stream.tex <==
\begin{tikzpicture}[font=\footnotesize, >=Latex]
  % (a) one chirp: frequency over time, 1 us = 0.3 cm
  \begin{scope}[x=0.3cm, y=0.45cm]
    \draw[->] (0,0) -- (27,0) node[right] {$t$ ($\mu$s)};
    \draw[->] (0,0) -- (0,4.6) node[above] {$f$};
    \fill[green!20] (7.5,0) rectangle (19.0,4.0);
    \draw[thick] (0,0.4) -- (5,0.4) -- (20,3.8) -- (20,0.4) -- (25,0.4) -- (26.5,0.74);
    \node[left] at (0,0.4) {77\,GHz};
    \node[right] at (20.3,2.6) {$S = 57$\,MHz/$\mu$s};
    \node at (13.25,3.65) {ADC: 128 samples};
    \foreach \x in {5,7.5,19,20} \draw[densely dotted] (\x,0) -- (\x,4.0);
    \draw[|<->|] (0,-0.55) -- node[below] {idle 5} (5,-0.55);
    \draw[|<->|] (5,-0.55) -- node[below] {2.5} (7.5,-0.55);
    \draw[|<->|] (7.5,-0.55) -- node[below] {$128/f_s = 11.5$} (19,-0.55);
    \draw[|<->|] (5,-1.65) -- node[below] {ramp end 15} (20,-1.65);
    \draw[|<->|] (0,-2.75) -- node[below] {$T_c = 20$} (20,-2.75);
    \node[above] at (13.5,4.7) {(a) one chirp};
  \end{scope}
  % (b) one frame, 1 ms = 0.62 cm
  \begin{scope}[yshift=-4.4cm, x=0.78cm, y=0.5cm]
    \draw[->] (0,0) -- (10.8,0) node[right] {$t$ (ms)};
    \foreach \i in {0,...,10} {
      \pgfmathsetmacro{\k}{0.6*\i}
      \draw[fill=blue!15] (\k,0.6) rectangle ++(0.2,1.2);
      \draw[fill=blue!30] (\k+0.2,0.6) rectangle ++(0.2,1.2);
      \draw[fill=blue!50] (\k+0.4,0.6) rectangle ++(0.2,1.2);
    }
    \draw[fill=orange!25] (6.6,0.6) rectangle (10,1.8) node[midway, align=center] {on-chip\\detection};
    \draw[|<->|] (0,2.2) -- node[above] {3 TX $\times$ 110 chirps, 6.6\,ms} (6.6,2.2);
    \draw[|<->|] (6.6,2.2) -- node[above] {3.4\,ms} (10,2.2);
    \draw[densely dashed, gray] (10,0) -- (10,3.0);
    \foreach \x in {0,2,4,6,8,10} \node[below] at (\x,0) {\x};
    \draw[|<->|] (0,-1.1) -- node[below] {frame period $T_f = 10$\,ms (100\,Hz)} (10,-1.1);
    \node[above] at (5,3.6) {(b) one frame};
  \end{scope}
\end{tikzpicture}

==> fig/sys.tex <==
%  the 3D perspective axes
\begin{tikzpicture}[
    x={(0.6cm, -0.4cm)},  % x-axis direction (down-right)
    y={(1cm, 0.15cm)},    % y-axis direction (mostly right)
    z={(0cm, 1cm)},       % z-axis direction (straight up)
    >=stealth
]

    % Color definitions
    \colorlet{egogreen}{green!60!black}
    \colorlet{obscrit}{orange!90!black}
    \colorlet{fovblue}{cyan!60!blue}
    \colorlet{trajblue}{blue!70!black}
    \colorlet{trackred}{red!85!black}

    % Simple 3D-looking quadcopter 
    \tikzset{
        drone/.pic={
            \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}]
                % Arms
                \draw[line width=1.8pt, black!60, line cap=round] (0,0.02) -- (-0.36,0.16);
                \draw[line width=1.8pt, black!60, line cap=round] (0,0.02) -- ( 0.36,0.16);
                \draw[line width=1.8pt, black!60, line cap=round] (0,-0.02) -- (-0.42,-0.16);
                \draw[line width=1.8pt, black!60, line cap=round] (0,-0.02) -- ( 0.42,-0.16);
                % Back rotors
                \filldraw[gray!20, draw=black!55, line width=0.9pt, fill opacity=0.85]
                    (-0.36,0.16) ellipse [x radius=0.19cm, y radius=0.065cm];
                \filldraw[gray!20, draw=black!55, line width=0.9pt, fill opacity=0.85]
                    ( 0.36,0.16) ellipse [x radius=0.19cm, y radius=0.065cm];
                % Front rotors (larger = closer)
                \filldraw[gray!20, draw=black!55, line width=0.9pt, fill opacity=0.85]
                    (-0.42,-0.16) ellipse [x radius=0.22cm, y radius=0.075cm];
                \filldraw[gray!20, draw=black!55, line width=0.9pt, fill opacity=0.85]
                    ( 0.42,-0.16) ellipse [x radius=0.22cm, y radius=0.075cm];
                % Body: dark base + lighter top layer = 3D thickness
                \filldraw[black!80] (0,-0.02) ellipse [x radius=0.17cm, y radius=0.09cm];
                \filldraw[black!55] (0, 0.045) ellipse [x radius=0.13cm, y radius=0.065cm];
            \end{scope}
        }
    }

    \def\shadowZ{-2.0}

    % GROUND PLANE (drones are clearly in the air above it)

    \begin{scope}[canvas is xy plane at z=\shadowZ]
        \fill[white, opacity=0.3] (-4,-2.5) rectangle (4.5,10.5);
        \draw[gray!25, very thin, opacity=0.5, step=1] (-4,-2.5) grid (4.5,10.5);
    \end{scope}

    % Soft drop shadows on the ground plane (single faded blob each)
    \begin{scope}[canvas is xy plane at z=\shadowZ]
        \fill[black, path fading=shadowfade, opacity=0.45] (0,0) circle (0.8);
        \fill[black, path fading=shadowfade, opacity=0.15] (0,4.5) circle (0.8);
        % shadow of the boxed detection obstacle
        \fill[black, path fading=shadowfade, opacity=0.30] (0,6.5) circle (0.5);
        % shadow of the transparent obstacle at the d_crit rim
        \fill[black, path fading=shadowfade, opacity=0.09] (0,5.35) circle (0.5);
        % shadow of the outside-range obstacle (top right)
        \fill[black, path fading=shadowfade, opacity=0.30] (0,9.5) circle (0.5);
    \end{scope}

    % Vertical drop line: altitude cue from intruder down to the ground
    % (the ego drone's drop line is the -z axis, drawn with the axes below)
    %\draw[densely dotted, gray, thick] (0,4.5,0) -- (0,4.5,\shadowZ);

    % 1. FIELD OF VIEW : true 3D frustum (kept light so it does not hide the elements inside it)

    \coordinate (A)   at (0,0,0);        % sensor apex at ego drone
    \coordinate (FTL) at (-3, 9,  3);
    \coordinate (FTR) at ( 3, 9,  3);
    \coordinate (FBR) at ( 3, 9, -1.6);
    \coordinate (FBL) at (-3, 9, -1.6);

    % Back (far) face first
    \fill[fovblue, fill opacity=0.08] (FTL) -- (FTR) -- (FBR) -- (FBL) -- cycle;
    % Bottom face (slightly darker = underside)
    \fill[fovblue!70!black, fill opacity=0.08] (A) -- (FBL) -- (FBR) -- cycle;
    % Left / right side faces
    \fill[fovblue, fill opacity=0.06] (A) -- (FTL) -- (FBL) -- cycle;
    \fill[fovblue, fill opacity=0.06] (A) -- (FTR) -- (FBR) -- cycle;
    % Top face (slightly brighter = lit)
    \fill[fovblue!60!white, fill opacity=0.14] (A) -- (FTL) -- (FTR) -- cycle;
    % Frustum edges (thin and translucent)
    \draw[fovblue!60!black, dashed, opacity=0.35]
        (A) -- (FTL) (A) -- (FTR) (A) -- (FBL) (A) -- (FBR);
    \draw[fovblue!60!black, dashed, opacity=0.35] (FTL) -- (FTR) -- (FBR) -- (FBL) -- cycle;
    \node[rotate=-34, fovblue!40!black, opacity=0.7, yshift=7pt] at ($(FTL)!0.5!(FTR)$) {\LARGE R \& FoV};


    % 3D coordinate axes
    \draw[->, blue, thick] (0,0,0) -- (0,0,4) node[right, black] {\Large $+z$};
    \draw[->, green!60!black, thick] (0,0,0) -- (0,9,0) node[right, black] {\Large $y$};
    \draw[->, red!80!black, thick] (0,0,0) -- (3,0,0) node[right, black] {\Large $+x$};
    \draw[->, red!80!black, thick] (0,0,0) -- (-2,0,0) node[above, black] {\Large $-x$};
    \draw[->, blue, thick] (0,0,0) -- (0,0,\shadowZ) node[below left, black] {\Large $-z$};




    % EGO DRONE (origin): ONE green translucent 3D SPHERE

    \begin{scope}[shift={(0,0,0)}, x={(1cm,0cm)}, y={(0cm,1cm)}]
        \shade[ball color=egogreen, opacity=0.35] (0,0) circle (0.95cm);
    \end{scope}
    \node[egogreen] at (0, 1.0, 0.95) {\Large $R_{sum}$};
    \node at (-1.5, -1, 0) {\Large $P_e, V_e$};
    \pic at (0,0,0) {drone};


    %    DRONE (faint)
    %    green, inside a larger orange one
    \coordinate (Intruder) at (0, 4.5, 0);
    \begin{scope}[shift={(Intruder)}, x={(1cm,0cm)}, y={(0cm,1cm)}]
        % bigger orange d_crit sphere
        \shade[ball color=obscrit, opacity=0.22] (0,0) circle (1.45cm);
        % inner green sphere, same radius as ego's R_sum
        \shade[ball color=egogreen, opacity=0.25] (0,0) circle (0.95cm);
    \end{scope}

    \node[obscrit!80!black] at (0, 3.15, 1.5) {\Large $d_{crit}$};
    % faint drone
    \begin{scope}[opacity=0.5]
        \pic at (Intruder) {drone};
    \end{scope}


    % Obstacle Detection and Tracking (3D space)
    \coordinate (StarDetect) at (0, 6.5, 3.5);
    \coordinate (StarTrack) at (0, 5.2, 2.0);

    % obstacle rendered as a small red 3D ball
    \node[circle, shading=ball, ball color=trackred, minimum size=0.56cm,
          inner sep=0pt] (rs1) at (StarDetect) {};
    \begin{scope}[shift={(StarDetect)}, x={(1cm,0cm)}, y={(0cm,1cm)}]
        \draw[trackred, thick] (-0.38,-0.38) rectangle (0.38,0.38);
    \end{scope}
    \node[trackred, above=0.14cm of rs1] {\large detection};
    \node[trackred, below right=0.14cm and 0.04cm of rs1] {\Large $P_i, V_i$};

    % Transparent instance of the obstacle sitting on the front edge of the
    % orange d_crit sphere, at 45 degrees
    \begin{scope}[shift={(Intruder)}, x={(1cm,0cm)}, y={(0cm,1cm)}]
        \node[circle, shading=ball, ball color=trackred, minimum size=0.56cm,
              inner sep=0pt, opacity=0.45] (obs2) at (60:1.73cm) {};
        % trigger: blue line from the inside edge of the obstacle to the
        % drone's center, ending in a small circle
        \draw[trajblue, thick] (60:1.45cm) -- (0,0);
        \fill[trajblue] (60:1.45cm) circle (0.06cm);
        \fill[trajblue] (0,0) circle (0.06cm);
        \node[trajblue, below right=0.02cm and 0.04cm of obs2] {\large trigger distance($d_t$)};
    \end{scope}
    % tracking: from the detected obstacle to its instance at the sphere edge
    \draw[-stealth, trackred, thick] (rs1) -- (obs2)
        node[midway, sloped, above] {\large tracking};


    % Trajectories and Avoidance Maneuver
    % First trajectory ends exactly at the intruder drone's center
    \coordinate (TrajEnd) at (Intruder);
    % Avoidance starts from the intruder drone's center
    \coordinate (AvoidStart) at (Intruder);
    \coordinate (AvoidEnd) at (0, 6.5, -1.0);

    \draw[-stealth, line width=1.2pt, dashed] (0,0,0) -- (TrajEnd);
    \node[rotate=9] at (0, 2, -0.3) {\large trajectory};

    \fill[trajblue] (AvoidStart) circle (0.07cm);
    \fill[black] (AvoidEnd) circle (0.07cm);
    \draw[-stealth, line width=1.2pt, dashed, trajblue]
         (AvoidStart) to[out=-50, in=200] (AvoidEnd);
    \node[trajblue] at (0, 5.5, -1.6) {\large avoidance};

    % Resumed trajectory rejoins and ends on the y axis
    \draw[-stealth, line width=1.2pt, dashed] (AvoidEnd) -- (0, 8.7, 0)
        node[midway, sloped, below] {\large trajectory};


    % Timeline (projected below the ground plane)
    \def\TLZ{-4.5}
    \def\TLZEnd{-3.8}

    % first frame (0), first track (1.9), trigger with avoidance command (4.5), evaded (6.5)
    \draw[densely dotted] (0,0,\shadowZ) -- (0, 0, -5.6);
    \draw[densely dotted] (0, 1.9, \shadowZ) -- (0, 1.9, -5);
    \draw[densely dotted] (0, 3.1, \shadowZ) -- (0, 3.1, -5);
    \draw[densely dotted] (0, 4.5, 0) -- (0, 4.5, -5.6);
    \draw[densely dotted] (AvoidEnd) -- (0, 6.5, -5);

    \draw[|-|, dashed, line width=1.5pt] (0, 0, \TLZEnd) -- (0, 3.1, \TLZEnd);
    \node[above] at (0, 1.55, \TLZEnd) {\Large $t_{end}$};

    \draw[|->, line width=1.5pt] (0, 0, \TLZ) -- (0, 1.9, \TLZ) node[midway, below] {\Large $t_{det}$};
    \draw[|->, line width=1.5pt] (0, 1.9, \TLZ) -- (0, 3.1, \TLZ) node[midway, below] {\Large $t_{avoid}$};
    \draw[|->, line width=1.5pt] (0, 3.1, \TLZ) -- (0, 4.5, \TLZ) node[midway, below] {\Large $t_{dec}$};
    \draw[|->, line width=1.5pt] (0, 4.5, \TLZ) -- (0, 6.5, \TLZ) node[midway, below] {\Large $t_{evade}$};

    \draw[|-|, dashed, line width=1.5pt] (0, 0, -5.6) -- (0, 4.5, -5.6);
    \node[below, yshift=-6pt] at (0, 2.25, -5.6) {\Large $t_{lat} = t_{end} + t_{dec}$};

    % Legend (top right)

    \begin{scope}[shift={(0, 9.5, 4)}]
        \node[circle, shading=ball, ball color=trackred, minimum size=0.62cm,
              inner sep=0pt] at (0,0,0) {};
        \node[trackred, align=center, right=0.2cm] at (0,0,0) {\large obstacle\\[-0.5ex]\large outside\\[-0.5ex]\large range};
    \end{scope}

\end{tikzpicture}

% \begin{tikzpicture}[
%     x={(0.6cm, -0.4cm)},  % x-axis direction (down-right)
%     y={(1cm, 0.15cm)},    % y-axis direction (mostly right)
%     z={(0cm, 1cm)},       % z-axis direction (straight up)
%     >=stealth
% ]

%     % Color definitions
%     \colorlet{egogreen}{green!60!black}
%     \colorlet{obscrit}{orange!90!black}
%     \colorlet{fovblue}{cyan!60!blue}
%     \colorlet{trajblue}{blue!70!black}
%     \colorlet{trackred}{red!85!black}

%     % Simple 3D-looking quadcopter 
%     \tikzset{
%         drone/.pic={
%             \begin{scope}[x={(1cm,0cm)}, y={(0cm,1cm)}]
%                 % Arms
%                 \draw[line width=1.8pt, black!60, line cap=round] (0,0.02) -- (-0.36,0.16);
%                 \draw[line width=1.8pt, black!60, line cap=round] (0,0.02) -- ( 0.36,0.16);
%                 \draw[line width=1.8pt, black!60, line cap=round] (0,-0.02) -- (-0.42,-0.16);
%                 \draw[line width=1.8pt, black!60, line cap=round] (0,-0.02) -- ( 0.42,-0.16);
%                 % Back rotors
%                 \filldraw[gray!20, draw=black!55, line width=0.9pt, fill opacity=0.85]
%                     (-0.36,0.16) ellipse [x radius=0.19cm, y radius=0.065cm];
%                 \filldraw[gray!20, draw=black!55, line width=0.9pt, fill opacity=0.85]
%                     ( 0.36,0.16) ellipse [x radius=0.19cm, y radius=0.065cm];
%                 % Front rotors (larger = closer)
%                 \filldraw[gray!20, draw=black!55, line width=0.9pt, fill opacity=0.85]
%                     (-0.42,-0.16) ellipse [x radius=0.22cm, y radius=0.075cm];
%                 \filldraw[gray!20, draw=black!55, line width=0.9pt, fill opacity=0.85]
%                     ( 0.42,-0.16) ellipse [x radius=0.22cm, y radius=0.075cm];
%                 % Body: dark base + lighter top layer = 3D thickness
%                 \filldraw[black!80] (0,-0.02) ellipse [x radius=0.17cm, y radius=0.09cm];
%                 \filldraw[black!55] (0, 0.045) ellipse [x radius=0.13cm, y radius=0.065cm];
%             \end{scope}
%         }
%     }

%     \def\shadowZ{-2.0}

%     % GROUND PLANE (drones are clearly in the air above it)

%     \begin{scope}[canvas is xy plane at z=\shadowZ]
%         \fill[white, opacity=0.3] (-4,-2.5) rectangle (4.5,10.5);
%         \draw[gray!25, very thin, opacity=0.5, step=1] (-4,-2.5) grid (4.5,10.5);
%     \end{scope}

%     % Soft drop shadows on the ground plane (single faded blob each)
%     \begin{scope}[canvas is xy plane at z=\shadowZ]
%         \fill[black, path fading=shadowfade, opacity=0.45] (0,0) circle (0.8);
%         \fill[black, path fading=shadowfade, opacity=0.15] (0,4.5) circle (0.8);
%         % shadow of the boxed detection obstacle
%         \fill[black, path fading=shadowfade, opacity=0.30] (0,6.5) circle (0.5);
%         % shadow of the transparent obstacle at the d_crit rim
%         \fill[black, path fading=shadowfade, opacity=0.09] (0,5.35) circle (0.5);
%         % shadow of the outside-range obstacle (top right)
%         \fill[black, path fading=shadowfade, opacity=0.30] (0,9.5) circle (0.5);
%     \end{scope}

%     % Vertical drop line: altitude cue from intruder down to the ground
%     % (the ego drone's drop line is the -z axis, drawn with the axes below)
%     %\draw[densely dotted, gray, thick] (0,4.5,0) -- (0,4.5,\shadowZ);

%     % 1. FIELD OF VIEW : true 3D frustum (kept light so it does not hide the elements inside it)

%     \coordinate (A)   at (0,0,0);        % sensor apex at ego drone
%     \coordinate (FTL) at (-3, 9,  3);
%     \coordinate (FTR) at ( 3, 9,  3);
%     \coordinate (FBR) at ( 3, 9, -1.6);
%     \coordinate (FBL) at (-3, 9, -1.6);

%     % Back (far) face first
%     \fill[fovblue, fill opacity=0.08] (FTL) -- (FTR) -- (FBR) -- (FBL) -- cycle;
%     % Bottom face (slightly darker = underside)
%     \fill[fovblue!70!black, fill opacity=0.08] (A) -- (FBL) -- (FBR) -- cycle;
%     % Left / right side faces
%     \fill[fovblue, fill opacity=0.06] (A) -- (FTL) -- (FBL) -- cycle;
%     \fill[fovblue, fill opacity=0.06] (A) -- (FTR) -- (FBR) -- cycle;
%     % Top face (slightly brighter = lit)
%     \fill[fovblue!60!white, fill opacity=0.14] (A) -- (FTL) -- (FTR) -- cycle;
%     % Frustum edges (thin and translucent)
%     \draw[fovblue!60!black, dashed, opacity=0.35]
%         (A) -- (FTL) (A) -- (FTR) (A) -- (FBL) (A) -- (FBR);
%     \draw[fovblue!60!black, dashed, opacity=0.35] (FTL) -- (FTR) -- (FBR) -- (FBL) -- cycle;
%     \node[rotate=-34, fovblue!40!black, opacity=0.7, yshift=7pt] at ($(FTL)!0.5!(FTR)$) {\LARGE R \& FoV};


%     % 3D coordinate axes
%     \draw[->, blue, thick] (0,0,0) -- (0,0,4) node[right, black] {\Large $+z$};
%     \draw[->, green!60!black, thick] (0,0,0) -- (0,9,0) node[right, black] {\Large $y$};
%     \draw[->, red!80!black, thick] (0,0,0) -- (3,0,0) node[right, black] {\Large $+x$};
%     \draw[->, red!80!black, thick] (0,0,0) -- (-2,0,0) node[above, black] {\Large $-x$};
%     \draw[->, blue, thick] (0,0,0) -- (0,0,\shadowZ) node[below left, black] {\Large $-z$};




%     % EGO DRONE (origin): ONE green translucent 3D SPHERE

%     \begin{scope}[shift={(0,0,0)}, x={(1cm,0cm)}, y={(0cm,1cm)}]
%         \shade[ball color=egogreen, opacity=0.35] (0,0) circle (0.95cm);
%     \end{scope}
%     \node[egogreen] at (0, 1.0, 0.95) {\Large $R_{sum}$};
%     \node at (-1.5, -1, 0) {\Large $P_e, V_e$};
%     \pic at (0,0,0) {drone};


%     %    DRONE (faint)
%     %    green, inside a larger orange one
%     \coordinate (Intruder) at (0, 4.5, 0);
%     \begin{scope}[shift={(Intruder)}, x={(1cm,0cm)}, y={(0cm,1cm)}]
%         % bigger orange d_crit sphere
%         \shade[ball color=obscrit, opacity=0.22] (0,0) circle (1.45cm);
%         % inner green sphere, same radius as ego's R_sum
%         \shade[ball color=egogreen, opacity=0.25] (0,0) circle (0.95cm);
%     \end{scope}

%     \node[obscrit!80!black] at (0, 3.15, 1.5) {\Large $d_{crit}$};
%     % faint drone
%     \begin{scope}[opacity=0.5]
%         \pic at (Intruder) {drone};
%     \end{scope}


%     % Obstacle Detection and Tracking (3D space)
%     \coordinate (StarDetect) at (0, 6.5, 3.5);
%     \coordinate (StarTrack) at (0, 5.2, 2.0);

%     % obstacle rendered as a small red 3D ball
%     \node[circle, shading=ball, ball color=trackred, minimum size=0.56cm,
%           inner sep=0pt] (rs1) at (StarDetect) {};
%     \begin{scope}[shift={(StarDetect)}, x={(1cm,0cm)}, y={(0cm,1cm)}]
%         \draw[trackred, thick] (-0.38,-0.38) rectangle (0.38,0.38);
%     \end{scope}
%     \node[trackred, above=0.14cm of rs1] {\large detection};
%     \node[trackred, below right=0.14cm and 0.04cm of rs1] {\Large $P_i, V_i$};

%     % Transparent instance of the obstacle sitting on the front edge of the
%     % orange d_crit sphere, at 45 degrees
%     \begin{scope}[shift={(Intruder)}, x={(1cm,0cm)}, y={(0cm,1cm)}]
%         \node[circle, shading=ball, ball color=trackred, minimum size=0.56cm,
%               inner sep=0pt, opacity=0.45] (obs2) at (60:1.73cm) {};
%         % trigger: blue line from the inside edge of the obstacle to the
%         % drone's center, ending in a small circle
%         \draw[trajblue, thick] (60:1.45cm) -- (0,0);
%         \fill[trajblue] (60:1.45cm) circle (0.06cm);
%         \fill[trajblue] (0,0) circle (0.06cm);
%         \node[trajblue, below right=0.02cm and 0.04cm of obs2] {\large trigger distance($d_t$)};
%     \end{scope}
%     % tracking: from the detected obstacle to its instance at the sphere edge
%     \draw[-stealth, trackred, thick] (rs1) -- (obs2)
%         node[midway, sloped, above] {\large tracking};


%     % Trajectories and Avoidance Maneuver
%     % First trajectory ends exactly at the intruder drone's center
%     \coordinate (TrajEnd) at (Intruder);
%     % Avoidance starts from the intruder drone's center
%     \coordinate (AvoidStart) at (Intruder);
%     \coordinate (AvoidEnd) at (0, 6.5, -1.0);

%     \draw[-stealth, line width=1.2pt, dashed] (0,0,0) -- (TrajEnd);
%     \node[rotate=9] at (0, 2, -0.3) {\large trajectory};

%     \fill[trajblue] (AvoidStart) circle (0.07cm);
%     \fill[black] (AvoidEnd) circle (0.07cm);
%     \draw[-stealth, line width=1.2pt, dashed, trajblue]
%          (AvoidStart) to[out=-50, in=200] (AvoidEnd);
%     \node[trajblue] at (0, 5.5, -1.6) {\large avoidance};

%     % Resumed trajectory rejoins and ends on the y axis
%     \draw[-stealth, line width=1.2pt, dashed] (AvoidEnd) -- (0, 8.7, 0)
%         node[midway, sloped, below] {\large trajectory};


%     % Timeline (projected below the ground plane)
%     \def\TLZ{-4.5}
%     \def\TLZEnd{-3.8}

%     \draw[densely dotted] (0,0,\shadowZ) -- (0, 0, -5);
%     \draw[densely dotted] (0, 3.05, 0) -- (0, 3.05, -5);
%     \draw[densely dotted] (0, 4.5, 0) -- (0, 4.5, -5);
%     \draw[densely dotted] (AvoidEnd) -- (0, 6.5, -5);

%     \draw[|-|, dashed, line width=1.5pt] (0, 0, \TLZEnd) -- (0, 4.5, \TLZEnd);
%     \node[above] at (0, 2.25, \TLZEnd) {\Large $t_{end}$};

%     \draw[|->, line width=1.5pt] (0, 0, \TLZ) -- (0, 3.05, \TLZ) node[midway, below] {\Large $t_{det}$};
%     \draw[|->, line width=1.5pt] (0, 3.05, \TLZ) -- (0, 4.5, \TLZ) node[midway, below] {\Large $t_{avoid}$};
%     \draw[|->, line width=1.5pt] (0, 4.5, \TLZ) -- (0, 6.5, \TLZ) node[midway, below] {\Large $t_{evade}$};

%     % Legend (top right)

%     \begin{scope}[shift={(0, 9.5, 4)}]
%         \node[circle, shading=ball, ball color=trackred, minimum size=0.62cm,
%               inner sep=0pt] at (0,0,0) {};
%         \node[trackred, align=center, right=0.2cm] at (0,0,0) {\large obstacle\\[-0.5ex]\large outside\\[-0.5ex]\large range};
%     \end{scope}

% \end{tikzpicture}


==> fig/system.tex <==

\begin{tikzpicture}[
    >=stealth,
    box/.style={draw, line width=1.2pt, rounded corners=10pt, align=center,
                minimum width=3.1cm, minimum height=1.5cm, font=\Large},
    flow/.style={line width=3pt, rounded corners=12pt,
                 -{Triangle[length=4mm, width=5.5mm]}},
    rate/.style={font=\Large}
]

    % ---------------- Nodes ----------------
    % RADAR (icon + label)
    \node[box, minimum height=2.5cm] (radar) at (0,6.3) {};
    \begin{scope}[shift={(radar.center)}]
        % sensor device
        \filldraw[black, rounded corners=2pt] (-0.45,0.45) rectangle (0.45,1.0);
        % emitted waves, radiating downward from the device
        \draw[line width=2.2pt]          (0,0.42) ++(235:0.32) arc[start angle=235, end angle=305, radius=0.32];
        \draw[line width=2.2pt, gray!70] (0,0.42) ++(235:0.60) arc[start angle=235, end angle=305, radius=0.60];
        % reflecting surface
        \draw[line width=2.2pt] (-0.62,-0.42) -- (0.62,-0.42);
        \node[font=\Large] at (0,-0.85) {RADAR};
    \end{scope}

    % detection & tracking
    \node[box, minimum height=1.9cm] (det) at (0,2.9) {detection\\\&\\tracking};

    % mocap (skeleton icon + label)
    \node[box, minimum height=2.5cm] (mocap) at (0,-1.6) {};
    \begin{scope}[shift={($(mocap.center)+(0,0.1)$)}, line width=1.4pt]
        \draw (0,0.95) circle (0.13);                                  % head
        \draw (0,0.82) -- (0,0.18);                                    % spine
        \draw (0,0.70) -- (-0.32,0.55)   (0,0.70) -- (0.32,0.55);      % upper arms
        \draw (-0.32,0.55) -- (-0.44,0.20)  (0.32,0.55) -- (0.44,0.20);% forearms
        \draw (0,0.18) -- (-0.22,-0.18)  (0,0.18) -- (0.22,-0.18);     % thighs
        \draw (-0.22,-0.18) -- (-0.28,-0.55) (0.22,-0.18) -- (0.28,-0.55); % shins
        % joint markers
        \foreach \p in {(0,0.70),(-0.32,0.55),(0.32,0.55),(-0.44,0.20),(0.44,0.20),
                        (0,0.18),(-0.22,-0.18),(0.22,-0.18),(-0.28,-0.55),(0.28,-0.55)}{
            \filldraw[fill=white] \p circle (0.062);
        }
        \node[font=\Large] at (0,-0.95) {mocap};
    \end{scope}

    % UAV (simple quadcopter icon + label)
    \node[box, minimum width=2.9cm, minimum height=2.5cm] (uav) at (5.8,2.6) {};
    \begin{scope}[shift={($(uav.center)+(0,0.25)$)}, scale=1.15]
        \draw[line width=1.6pt, black!60, line cap=round] (0,0.02) -- (-0.36,0.16);
        \draw[line width=1.6pt, black!60, line cap=round] (0,0.02) -- ( 0.36,0.16);
        \draw[line width=1.6pt, black!60, line cap=round] (0,-0.02) -- (-0.42,-0.16);
        \draw[line width=1.6pt, black!60, line cap=round] (0,-0.02) -- ( 0.42,-0.16);
        \filldraw[gray!20, draw=black!55, line width=0.8pt]
            (-0.36,0.16) ellipse [x radius=0.19, y radius=0.065];
        \filldraw[gray!20, draw=black!55, line width=0.8pt]
            ( 0.36,0.16) ellipse [x radius=0.19, y radius=0.065];
        \filldraw[gray!20, draw=black!55, line width=0.8pt]
            (-0.42,-0.16) ellipse [x radius=0.22, y radius=0.075];
        \filldraw[gray!20, draw=black!55, line width=0.8pt]
            ( 0.42,-0.16) ellipse [x radius=0.22, y radius=0.075];
        \filldraw[black!80] (0,-0.02) ellipse [x radius=0.17, y radius=0.09];
        \filldraw[black!55] (0, 0.045) ellipse [x radius=0.13, y radius=0.065];
    \end{scope}
    \node[font=\Large] at ($(uav.center)+(0,-0.75)$) {uav};

    % flight controller (PX4 badge + label)
    \node[box, minimum height=2.5cm] (fc) at (10.2,2.6) {};
    \node[fill=black, text=white, rounded corners=5pt, inner xsep=8pt, inner ysep=4pt,
          font=\Large\bfseries\itshape, align=center]
          at ($(fc.center)+(0,0.5)$) {PX4};
    \node[font=\Large, align=center] at ($(fc.center)+(0,-0.5)$) {flight\\controller};

    % trigger (diamond, orange-red gradient)
    \node[diamond, draw, line width=1.2pt, left color=red!85!black, right color=orange,
          text=white, font=\Large, minimum width=3cm, minimum height=2.6cm,
          inner sep=1pt] (trig) at (14.6,2.6) {trigger};

    % avoidance controller / command
    \node[box] (avctrl) at (14.6,6.3) {avoidance\\controller};
    \node[box] (avcmd)  at (10.2,6.3) {avoidance\\command};

    % way points
    \node[box] (wp) at (10.2,-0.6) {way\\points};

    % current position
    \node[box, minimum width=2.4cm] (cp) at (3.4,-1.6) {current\\position};

    % ---------------- Arrows ----------------
    % radar -> detection
    \draw[flow] (radar.south) -- (det.north)
        node[rate, midway, right=2mm] {100Hz};
    % detection -> uav
    \draw[flow] (det.east) -- (det.east -| uav.west)
        node[rate, pos=0.45, above=1mm] {100Hz};
    % mocap -> uav (up, then right into the lower west side)
    \draw[flow] ($(mocap.north)+(1.0,0)$) |- ($(uav.west)+(0,-0.95)$)
        node[rate, pos=0.72, below=1mm] {180Hz};
    % uav -> flight controller
    \draw[flow] (uav.east) -- (fc.west);
    % flight controller -> trigger
    \draw[flow] (fc.east) -- (trig.west)
        node[rate, midway, above=1mm] {200Hz};
    % trigger -> avoidance controller (red, up)
    \draw[flow, red!80!black!90!white, draw=red!75] (trig.north) -- (avctrl.south);
    % avoidance controller -> avoidance command (red)
    \draw[flow, draw=red!75] (avctrl.west) -- (avcmd.east);
    % avoidance command -> uav top (red)
    \draw[flow, draw=red!75] (avcmd.west) -| (uav.north);
    % trigger -> way points (green, down then left)
    \draw[flow, draw=green!70!black!60!white] (trig.south) |- (wp.east);
    % way points -> uav bottom (green)
    \draw[flow, draw=green!70!black!60!white] (wp.west) -| ($(uav.south)+(0.55,0)$);
    % uav -> current position (down then left)
    \draw[flow, rounded corners=6pt] ($(uav.south)+(-0.25,0)$) |- (cp.east);
    % current position -> mocap
    \draw[flow] (cp.west) -- (mocap.east);

    % ---------------- Control loop frame ----------------
    \draw[dashed, line width=1.6pt, gray, rounded corners=16pt]
        (-2.1,-3.3) rectangle (17.3,8.1);
    \node[gray, font=\Large\bfseries] at (7.6,7.75) {control loop};

\end{tikzpicture}

